DeepJSCC-f: Deep Joint Source-Channel Coding of Images with Feedback

We consider wireless transmission of images in the presence of channel output feedback. From a Shannon theoretic perspective feedback does not improve the asymptotic end-to-end performance, and separate source coding followed by capacity-achieving channel coding, which ignores the feedback signal, achieves the optimal performance. It is well known that separation is not optimal in the practical finite blocklength regime; however, there are no known practical joint source-channel coding (JSCC) schemes that can exploit the feedback signal and surpass the performance of separation-based schemes. Inspired by the recent success of deep learning methods for JSCC, we investigate how noiseless or noisy channel output feedback can be incorporated into the transmission system to improve the reconstruction quality at the receiver. We introduce an autoencoder-based JSCC scheme, which we call DeepJSCC-f, that exploits the channel output feedback, and provides considerable improvements in terms of the end-to-end reconstruction quality for fixed-length transmission, or in terms of the average delay for variable-length transmission. To the best of our knowledge, this is the first practical JSCC scheme that can fully exploit channel output feedback, demonstrating yet another setting in which modern machine learning techniques can enable the design of new and efficient communication methods that surpass the performance of traditional structured coding-based designs.

==> figures/model_feedback.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usepackage{bm}
% \usetikzlibrary{shapes.geometric, arrows, positioning, fit}


 \tikzstyle{txt} = [text centered]
 \tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.5cm, text width=2.5cm, text centered, draw=black]
 \tikzstyle{smallbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, text width=1cm, text centered, draw=black]
 \tikzstyle{bbox} = [rectangle, thick, minimum width=2.5cm, minimum height=1cm, text width=1.5cm, text centered, draw=black]
 \tikzstyle{arrow} = [thick,->,>=stealth]
 \tikzstyle{fitted} = [draw=gray, thick, dotted, inner sep=0.75em]
 \tikzstyle{sum} = [draw, circle]

% \begin{document}

\begin{tikzpicture}[node distance=2.3cm]

% transmission 1
\node (x) [txt, font=\fontsize{14}{0}\selectfont] {$\bm{x}$};
\node (encoder) [box, right of=x, xshift=1cm, font=\fontsize{12}{12}\selectfont] {Joint Source-Channel Encoder \\ ($f_{\bm{\theta}}$)};
\node (sum) [sum, right of=encoder, xshift=1cm] {\Large$+$};
\node (n) [txt, above of=sum, yshift=-0.7, font=\fontsize{14}{0}\selectfont] {${\bm n}_i$};

\node (decoder) [box, right of=sum, xshift=2cm,  font=\fontsize{12}{12}\selectfont] {Joint Source-Channel Decoder\\($g_{\bm{\phi}}$)};
\node (xhat) [txt, right of=decoder, xshift=1cm, font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}}$};


\node (delay) [smallbox, below of=sum, yshift=1cm, xshift=1.5cm] {Delay};


\node (sumfb) [sum, below of=sum] {\Large$+$};
\node (nfb) [txt, below of=sumfb, yshift=0.7cm, font=\fontsize{14}{0}\selectfont] {${\bm n}^f_{i-1}$};


\draw [arrow] (x) -- (encoder);
\draw [arrow] (encoder) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{y}_i$} (sum);
\draw [arrow] (n) -- (sum);
\draw [arrow] (sum) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z}_i$} (decoder);
\draw [arrow] (decoder) -- (xhat);
\draw [arrow] (nfb) -- (sumfb);



\draw [arrow] (sum) -| (delay);
\draw [arrow] (delay) |- node[below,font=\fontsize{14}{0}\selectfont] {$\bm{z}_{i-1}$} (sumfb);
\draw [arrow] (sumfb) -| node[below,font=\fontsize{14}{0}\selectfont] {$\bm{w}_{i-1}$}  (encoder);

\end{tikzpicture}

% \end{document}
